Bijections from weighted Dyck paths to Schroeder paths

Kim and Drake used generating functions to prove that the number of 2-distant noncrossing matchings, which are in bijection with little Schroeder paths, is the same as the weight of Dyck paths in which downsteps from even height have weight 2. This work presents bijections from those Dyck paths to little Schroeder paths, and from a similar set of Dyck paths to big Schroeder paths. We show the effect of these bijections on the corresponding matchings, find generating functions for two new classes of lattice paths, and demonstrate a relationship with 231-avoiding permutations.

==> tikz/2dncr-matching-little-sch.tex <==
\begin{tikzpicture}[scale=.5]

  \begin{scope}
    \foreach \a in {1,...,14}{
      \node (V\a) at (\a,0) [vertex, label=below:$\a$] {} ;
    }

    \drawedge{V1}{V5}
    \drawedge{V2}{V3}
    \drawedge[looseness=.75]{V4}{V14}
    \drawedge{V6}{V8}
    \drawedge{V7}{V9}
    \drawedge{V10}{V13}
    \drawedge{V11}{V12}
  \end{scope}

  \begin{scope}[pathfragment, yshift=-5cm, xshift=0.5cm]
    \startpathat{0}{0}
    \up \up \down \horiz \up \horiz \down \up \up \down \down \down
  \end{scope}

  \begin{scope}[xshift=18cm]

    \begin{scope}
    \node at (0,0) [vertex] {};
    \draw (0,0) arc (180:90:1);

    \draw[<->] (0,-3/2) -- (0,-1/2);

    \startpathat{-1/2}{-3} \up
    \end{scope}

    \begin{scope}[xshift=3cm]
    \node at (0,0) [vertex] {};
    \draw (0,0) arc (0:90:1);

    \draw[<->] (0,-3/2) -- (0,-1/2);

    \startpathat{-1/2}{-2} \down
    \end{scope}

    \begin{scope}[xshift=6cm]
    \node at (-1/3,0) [vertex] {};
    \draw (-1/3,0) arc (180:90:1);
    \node at (1/3,0) [vertex] {};
    \draw (1/3,0) arc (0:90:1);

    \draw[<->] (0,-3/2) -- (0,-1/2);

    \startpathat{-1}{-5/2} \horiz
    \end{scope}

  \end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/E-flatten-ex.tex <==
\begin{tikzpicture}[scale=.3]

  \begin{scope}[pathfragment]
  \startpathat{0}{0} \up \up \up \spdown \up \spdown \up \spdown \down \down
  \end{scope}

\begin{scope}[xshift=12cm]
  \draw[->] (-3/2, 2) -- (-1/2, 2);
  \node at (3,2) [above, font=\footnotesize] {$1$};
  \begin{scope}[pathfragment]
  \startpathat{0}{0} \up \up \horiz \up \spdown \up \spdown \down \down
  \end{scope}
\end{scope}

\begin{scope}[xshift=24cm]
  \draw[->] (-3/2, 2) -- (-1/2, 2);
  \node at (3,2) [above, font=\footnotesize] {$1$};
  \node at (5,2) [above, font=\footnotesize] {$2$};
  \begin{scope}[pathfragment]
  \startpathat{0}{0} \up \up \horiz \horiz \up \spdown \down \down
  \end{scope}
\end{scope}

\begin{scope}[xshift=36cm]
  \draw[->] (-3/2, 2) -- (-1/2, 2);
  \node at (3,2) [above, font=\footnotesize] {$1$};
  \node at (5,2) [above, font=\footnotesize] {$2$};
  \node at (7,2) [above, font=\footnotesize] {$3$};
  \begin{scope}[pathfragment]
  \startpathat{0}{0} \up \up \horiz \horiz \horiz \down \down
  \end{scope}
\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:


==> tikz/E-slide-ex.tex <==
\begin{tikzpicture}[scale=.3]

\begin{scope}[pathfragment]
  % path: UUUUUdDdDd
  \startpathat{0}{0} \up \up \up \up \up \spdown \down \spdown \down \spdown
\end{scope}

\begin{scope}[xshift=12cm]
  \draw[->] (-3/2, 2) -- (-1/2, 2);
  \node at (5,4) [above, font=\footnotesize] {$1$};
  \begin{scope}[pathfragment]
  % path: UUUUHHDdDd
  \startpathat{0}{0} \up \up \up \up \horiz \down \spdown \down \spdown
  \end{scope}
\end{scope}

\begin{scope}[xshift=24cm]
  \draw[->] (-3/2, 2) -- (-1/2, 2);
  \node at (4,3) [above, font=\footnotesize] {$2$};
  \node at (6,3) [above, font=\footnotesize] {$1$};
  \begin{scope}[pathfragment]
  % path: UUUHHHHDDd
  \startpathat{0}{0} \up \up \up \horiz \horiz \down \down \spdown
  \end{scope}
\end{scope}

\begin{scope}[xshift=36cm]
  \draw[->] (-3/2, 2) -- (-1/2, 2);
  \node at (2,1) [above, font=\footnotesize] {$3$};
  \node at (5,2) [above, font=\footnotesize] {$2$};
  \node at (7,2) [above, font=\footnotesize] {$1$};
  \begin{scope}[pathfragment]
  % path: UHHUHHHHDD
  \startpathat{0}{0} \up \horiz \up \horiz \horiz \down \down
  \end{scope}
\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/E-slide-middle-ex.tex <==
\begin{tikzpicture}[scale=.3]

  \begin{scope}[pathfragment]
  \startpathat{0}{0} \up \up \up \spdown \down \up \up \spdown \down \spdown
  \end{scope}

\begin{scope}[xshift=12cm]
  \draw[->] (-3/2, 2) -- (-1/2, 2);
  \node at (3,2) [above, font=\footnotesize] {$1$};
  \begin{scope}[pathfragment]
  \startpathat{0}{0}  \up \up \horiz \down \up \up \spdown \down \spdown
  \end{scope}
\end{scope}

\begin{scope}[xshift=24cm]
  \draw[->] (-3/2, 2) -- (-1/2, 2);
  \node at (3,2) [above, font=\footnotesize] {$1$};
  \node at (7,2) [above, font=\footnotesize] {$2$};
  \begin{scope}[pathfragment]
  \startpathat{0}{0} \up \up \horiz \down \up \horiz \down \spdown
  \end{scope}
\end{scope}

\begin{scope}[xshift=36cm]
  \draw[->] (-3/2, 2) -- (-1/2, 2);
  \node at (3,2) [above, font=\footnotesize] {$1$};
  \node at (8,1) [above, font=\footnotesize] {$2$};
  \node at (6,1) [above, font=\footnotesize] {$3$};
  \begin{scope}[pathfragment]
  \startpathat{0}{0} \up \up \horiz \down \horiz \horiz \down
  \end{scope}
\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:


==> tikz/big-hybrid-decomp.tex <==
\begin{tikzpicture}[scale=3/5]

\begin{scope}[pathfragment]

\startpathat{0}{0} \horiz

\draw[dashed] (2,0) -- (4,0) ;

\startpathat{4}{0} \horiz \up

\draw[pathstep, decorate, decoration={snake}]
    (7,1) .. controls +(45:1) and +(135:1) .. +(4,0) node[midway,above,
    inner sep = 2mm]
    {little hybrid $P$};

\startpathat{11}{1} \down

% a better solution is to change the inner or outer sep for nodes, but
% this works.
\node at (11.7,0.7) {$s$};

\node[vertex] at (16,0) {};

\end{scope}

% do this outside the scope so that the node text doesn't cause the
% gridlines to extend down around it

\draw[pathstep, decorate, decoration={snake}]
    (12,0) .. controls +(45:1) and +(135:1) .. +(4,0) node[midway,below,
    inner sep = 4mm]
    {big hybrid $Q$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/e-bijection-ex.tex <==
\begin{tikzpicture}[scale=.3]

\begin{scope}[pathfragment]
  \startpathat{0}{0} \up \up \up \up \spdown \up \spdown \down \up
  \down \down \up \spdown % <- the sp down at height 2 in the middle

  \up \up \up \up \up \down \up \spdown \up \up \up \spdown \down
  \spdown \down \spdown \down \spdown \down
\end{scope}

\draw[->] (16,-1) -- node[right] {$e_{\infty}$} (16,-3);

\begin{scope}[yshift=-8cm]
  \begin{scope}[pathfragment]
    \startpathat{0}{0} \up \up \up \horiz \horiz \down \up \down \down
    \horiz \up \horiz \up \horiz \up \down \horiz \up \horiz \horiz
    \down \down \down \down
  \end{scope}
\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:


==> tikz/e-bijection-flatten.tex <==
\begin{tikzpicture}[scale=.66]
\begin{scope}[pathfragment]
  \startpathat{0}{0} \up \spdown
\end{scope}

\draw[->] (2.5,0.5) -- (3.5,0.5);

\begin{scope}[pathfragment, xshift=4cm]
  \startpathat{0}{0} \horiz
  % dummy point so the help lines bounding box is a nice size
  \draw (1, 1) circle (0);
\end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/e-bijection-matching-flatten.tex <==
\begin{tikzpicture}[scale=.5]
  \begin{scope}
    \node (Va) at (0,0) [vertex] {};
    \node (Vb) at (10,0) [vertex] {};
    \node (Vc) at (4,0) [vertex] {};
    \node (Vd) at (5,0) [vertex] {};

    \drawedge[looseness=1]{Va}{Vb}
    \drawedge[green]{Vc}{Vd}

    \draw[pathstep, decorate, decoration={snake}]
     (.75,0) .. controls +(20:1) and +(160:1) .. (3.25,0)
     node[midway,above, inner sep = 2mm] {$M_{1}$};

    \draw[pathstep, decorate, decoration={snake}]
     (5.75,0) .. controls +(20:1) and +(160:1) .. (9.25,0)
     node[midway,above, inner sep = 2mm] {$M_{2}$};
  \end{scope}

  \draw[->] (11,1) -- (13,1);

  \begin{scope}[xshift=14cm]
    \node (Va) at (0,0) [vertex] {};
    \node (Vb) at (10,0) [vertex] {};
    \node (Vc) at (4,0) [vertex] {};
    \node (Vd) at (5,0) [vertex] {};

    \drawedge{Va}{Vd}
    \drawedge{Vc}{Vb}

    \draw[pathstep, decorate, decoration={snake}]
     (.75,0) .. controls +(20:1) and +(160:1) .. (3.25,0)
     node[midway,above, inner sep = 2mm] {$M_{1}$};

    \draw[pathstep, decorate, decoration={snake}]
     (5.75,0) .. controls +(20:1) and +(160:1) .. (9.25,0)
     node[midway,above, inner sep = 2mm] {$M_{2}$};
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:


==> tikz/e-bijection-matching-slide.tex <==
\newcommand{\sameinboth}{
  \begin{scope}
    % the vphantoms make the labels line up on the same baseline,
    % instead of being pulled up close to the vertex
    \node (Va) at (0,0) [vertex, label=below:$a\vphantom{1}$] {};
    \node (Vb) at (10,0) [vertex, label=below:$b$] {};
    \node (Vc) at (5,0) [vertex, label=below:$c\vphantom{1}$] {};
  \end{scope}

    \draw[pathstep, decorate, decoration={snake}]
     (.75,0) .. controls +(20:1) and +(160:1) .. (4.25,0)
     node[midway,above, inner sep = 2mm] {$M_{1}$};
}

% define this separately so we can shift it
\newcommand{\Mtwo}{
    \draw[pathstep, decorate, decoration={snake}]
     (5.75,0) .. controls +(20:1) and +(160:1) .. (8.25,0)
     node[midway,above, inner sep = 2mm] {$M_{2}$};
}

\begin{tikzpicture}[scale=.55, every label/.style={font=\footnotesize}]
  \begin{scope}
    \sameinboth
    \node (Vd) at (9,0) [vertex, label=below:$b-1$] {};

    \drawedge[looseness=1,green]{Va}{Vb}
    \drawedge{Vc}{Vd}

    % to get the c+1 to line up horizontally with the c, need an
    % invisible vertex-style node
    \node at (6,0) [vertex, draw=white, fill=white, label=below:$c+1$] {};

    \Mtwo
  \end{scope}

  \draw[->] (11,1) -- (13,1);

  \begin{scope}[xshift=14cm]
    \sameinboth
    \node (Vd) at (6,0) [vertex, label=below:$c+1$] {};

    \drawedge{Va}{Vd}
    \drawedge{Vc}{Vb}

    \begin{scope}[xshift=1cm] \Mtwo \end{scope}
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:


==> tikz/e-bijection-slide.tex <==
\begin{tikzpicture}[scale=.66]

\begin{scope}[pathfragment]
  \startpathat{0}{1} \up

  \draw[pathstep, decorate, decoration={snake}]
    (1,2) .. controls +(45:1) and +(135:1) .. +(3,0) node[midway,above,
    inner sep = 2mm]
    {$P$};

  \startpathat{4}{2} \down \spdown
\end{scope}

  \draw[->] (6.5,1.5) -- (7.5,1.5);

\begin{scope}[pathfragment, xshift=8cm]

  \startpathat{0}{1} \horiz
  \draw[pathstep, decorate, decoration={snake}]
    (2,1) .. controls +(45:1) and +(135:1) .. +(3,0) node[midway,above,
    inner sep=2mm]
    {$P$};
  \startpathat{5}{1} \down

  % dummy point so the help lines bounding box is a nice size
  \draw (2.5, 3.5) circle (0);
\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/lift.tex <==
\begin{tikzpicture}[scale=.66]

\begin{scope}[pathfragment]
  \draw[pathstep, decorate, decoration={snake}]
    (0,0) .. controls +(45:1) and +(135:1) .. +(3,0) node[midway,above,
    inner sep = 2mm] {$P$};

  \filldraw (3,0) circle (2pt);

  \draw[pathstep, decorate, decoration={snake}]
    (3,0) .. controls +(45:1) and +(135:1) .. +(3,0) node[midway,above,
    inner sep = 2mm] {$Q$};

\end{scope}

\draw[->] (6.5,2/3) -- (7.5, 2/3);

\begin{scope}[pathfragment, xshift=8cm]

  \draw[pathstep, decorate, decoration={snake}]
    (0,0) .. controls +(45:1) and +(135:1) .. +(3,0) node[midway,above,
    inner sep = 2mm] {$P$};

  \startpathat{3}{0} \up \up

  \draw[pathstep, decorate, decoration={snake}]
    (5,2) .. controls +(45:1) and +(135:1) .. +(3,0) node[midway,above,
    inner sep = 2mm] {$Q$};

  \startpathat{8}{2} \down \spdown

\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/little-hybrid-decomp.tex <==
\begin{tikzpicture}[scale=3/5]

\begin{scope}[pathfragment]

\startpathat{0}{0} \up

\draw[pathstep, decorate, decoration={snake}]
    (1,1) .. controls +(45:1) and +(135:1) .. +(4,0) node[midway,above,
    inner sep = 2mm]
    {big hybrid $P$};

\startpathat{5}{1} \down

\draw[pathstep, decorate, decoration={snake}]
    (6,0) .. controls +(45:1) and +(135:1) .. +(4,0) node[midway,above,
    inner sep = 2mm]
    {little hybrid $Q$};

\node[vertex] at (10,0) {};

\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/matching-example.tex <==
\begin{tikzpicture}[scale=.7]
  \begin{scope}[yscale=.5]
    \foreach \a in {1,...,12}{
      \node (V\a) at (\a,0) [vertex, label=below:$\a$] {} ;
    }

    \drawedge{V1}{V4}
    \drawedge{V2}{V5}
    \drawedge{V3}{V7}
    \drawedge{V6}{V11}
    \drawedge{V8}{V12}
    \drawedge{V9}{V10}
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/partition-by-hh.tex <==
\newcommand{\pathpartition}[2]{
\draw (#1,-1/2) -- (#1,7/2);
\draw (#2,-1/2) -- (#2,7/2);}

\begin{tikzpicture}[scale=.45]

\begin{scope}[pathfragment]
% path: UDHHHHUUHHUDDHHDUHHUHHUDDDUUDd

\startpathat{2}{0}

\up \down

\horiz \horiz \up

\up

\horiz \up \down \down

\horiz \down

\up

\horiz \up \horiz \up \down \down \down

\up \up \down \spdown
\end{scope}

\pathpartition{4}{9}
\pathpartition{10}{15}
\pathpartition{15}{18}
\pathpartition{19}{28}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/partition-by-hills-valleys.tex <==
\newcommand{\pathpartition}[3]{
\draw (#1,1/2) -- (#1,5.25);
\path (#1,1) -- (#2,1) node[midway, below] {#3};
\draw (#2,1/2) -- (#2,5.25);}

\begin{tikzpicture}[scale=.55]

\node at (0,2) [left] {even height};

\begin{scope}[pathfragment]
% path: HHUHHUUDDDUDHHHHUUHHDDD

\startpathat{0}{2}

\horiz

\up \horiz \up \up \down \down \down

\up \down

\horiz \horiz

\up \up \horiz \down \spdown

\down

\node at (1/2, 3/4) {}; % empty node to make grid extend out a bit
\end{scope}

\pathpartition{0}{2}{valley}
\pathpartition{2}{10}{hill}
\pathpartition{10}{12}{hill}
\pathpartition{12}{16}{valley}
\pathpartition{16}{22}{hill}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:

==> tikz/permutation-recursion.tex <==
\begin{tikzpicture}[scale=.29]

\begin{scope}[pathfragment]
  \startpathat{0}{0} \up \spdown \up \up \up \up \up \spdown \down
  \spdown \up \spdown \down \spdown
\end{scope}

\node at (7, -1) {$15324$};
\draw[<-] (14.5,1.5) -- (15.5, 1.5);

\begin{scope}[pathfragment, xshift=16cm]
  \startpathat{0}{0} \up \spdown \up \up \up \spdown \down \spdown \up
  \spdown
\end{scope}

\node at (21, -1) {$1324$};
\draw[<-] (26.5,1.5) -- (27.5, 1.5);

\begin{scope}[pathfragment, xshift=28cm]
  \startpathat{0}{0} \up \spdown \up \up \up \spdown \down \spdown
\end{scope}

\node at (32, -1) {$132$};
\draw[<-] (36.5, 0.5) -- (37.5, 0.5);

\begin{scope}[pathfragment, xshift=38cm]
  \startpathat{0}{0} \up \spdown \up \spdown
\end{scope}

\node at (40, -1) {$12$};
\draw[<-] (42.5, 0.5) -- (43.5, 0.5);

\begin{scope}[pathfragment, xshift=44cm]
  \startpathat{0}{0} \up \spdown
\end{scope}

\node at (45, -1) {$1$};
\draw[<-] (46.5, 0.5) -- (47.5, 0.5);

\begin{scope}[pathfragment, xshift=49cm]
  \fill (0,0) circle (3pt);
  \draw (-1/2, 1) circle (0pt);
  \draw (1/2, 1) circle (0pt);
\end{scope}

\node at (49, -1) {$\varnothing$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../dyck-schroeder.tex"
%%% TeX-PDF-mode: t
%%% End:
